Fluctuation-response relations for nonequilibrium diffusions with memory

Strong interaction with other particles or feedback from the medium on a Brownian particle entail memory effects in the effective dynamics. We discuss the extension of the fluctuation-dissipation theorem to nonequilibrium Langevin systems with memory. An important application is to the extension of the Sutherland-Einstein relation between diffusion and mobility. Nonequilibrium corrections include the time-correlation between the dynamical activity and the velocity of the particle, which in turn leads to information about the correlations between the driving force and the particle's displacement.

==> one_cf_f0scale.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_cf_f0scale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.646875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82646071)%
    \put(0,0){\includegraphics[width=\unitlength]{one_cf_f0scale.pdf}}%
    \put(0.04514105,0.12940242){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04514105,0.22630224){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04514105,0.32320205){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.04514105,0.42010187){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.04514105,0.51700169){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.04514105,0.6139015){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.04514105,0.71080132){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.04514105,0.80770113){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.06000738,0.04862272){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24216471,0.04862272){\makebox(0,0)[b]{\smash{500}}}%
    \put(0.42450114,0.04862272){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.60665847,0.04862272){\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.78899491,0.04862272){\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.97115223,0.04862272){\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.51549025,0.00026237){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.82947431,0.59778138){\makebox(0,0)[rb]{\smash{$D(t)$}}}%
    \put(0.82947431,0.56554115){\makebox(0,0)[rb]{\smash{$M(t)$}}}%
    \put(0.82947431,0.53330092){\makebox(0,0)[rb]{\smash{$C_1(t)$}}}%
    \put(0.82947431,0.50106068){\makebox(0,0)[rb]{\smash{$C_2(t)$}}}%
    \put(0.82947431,0.46882045){\makebox(0,0)[rb]{\smash{$D(t)+C_1(t)+C_2(t)$}}}%
  \end{picture}%
\endgroup%


==> one_cw_f1x5_1_1scale.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_cw_f1x5_1_1scale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.646875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82646071)%
    \put(0,0){\includegraphics[width=\unitlength]{one_cw_f1x5_1_1scale.pdf}}%
    \put(0.04514105,0.12940242){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04514105,0.22630224){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04514105,0.32320205){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.04514105,0.42010187){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.04514105,0.51700169){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.04514105,0.6139015){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.04514105,0.71080132){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.04514105,0.80770113){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.06000738,0.04862272){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24216471,0.04862272){\makebox(0,0)[b]{\smash{500}}}%
    \put(0.42450114,0.04862272){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.60665847,0.04862272){\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.78899491,0.04862272){\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.97115223,0.04862272){\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.51549025,0.00026237){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.82947431,0.59778138){\makebox(0,0)[rb]{\smash{$D(t)$}}}%
    \put(0.82947431,0.56554115){\makebox(0,0)[rb]{\smash{$M(t)$}}}%
    \put(0.82947431,0.53330092){\makebox(0,0)[rb]{\smash{$C_1(t)$}}}%
    \put(0.82947431,0.50106068){\makebox(0,0)[rb]{\smash{$C_2(t)$}}}%
    \put(0.82947431,0.46882045){\makebox(0,0)[rb]{\smash{$C_3(t)$}}}%
    \put(0.82947431,0.43658021){\makebox(0,0)[rb]{\smash{$D(t)+C_1(t)+C_2(t)+C_3(t)$}}}%
  \end{picture}%
\endgroup%


==> rfD.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rfD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.02382813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8365648)%
    \put(0,0){\includegraphics[width=\unitlength]{rfD.pdf}}%
    \put(0.03719694,0.08283306){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.03719694,0.22888012){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.03719694,0.37474371){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.03719694,0.52079078){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.03719694,0.66683784){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.03719694,0.81270143){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.05242546,0.04980734){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20801329,0.04980734){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.36360111,0.04980734){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.51918894,0.04980734){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.67459329,0.04980734){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.83018112,0.04980734){\makebox(0,0)[b]{\smash{25}}}%
    \put(0.98576895,0.04980734){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.51900547,0.00026876){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.84669398,0.72334851){\makebox(0,0)[rb]{\smash{$D_{xx}(t), A=10$}}}%
    \put(0.84669398,0.69032279){\makebox(0,0)[rb]{\smash{$D_{yy}(t), A=10$}}}%
    \put(0.84669398,0.65729708){\makebox(0,0)[rb]{\smash{$M_{xx}(t)=M_{yy}(t), A=10$}}}%
    \put(0.84669398,0.62427136){\makebox(0,0)[rb]{\smash{$D_{xx}(t), A=20$}}}%
    \put(0.84669398,0.59124564){\makebox(0,0)[rb]{\smash{$D_{yy}(t), A=20$}}}%
    \put(0.84669398,0.55821992){\makebox(0,0)[rb]{\smash{$M_{xx}(t)=M_{yy}(t), A=20$}}}%
  \end{picture}%
\endgroup%


==> sq_cf_f0scale.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sq_cf_f0scale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.77210937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83513159)%
    \put(0,0){\includegraphics[width=\unitlength]{sq_cf_f0scale.pdf}}%
    \put(0.04616162,0.08269115){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.04616162,0.21786462){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04616162,0.35303808){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04616162,0.48802839){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.04616162,0.62320185){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.04616162,0.75837532){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.06136406,0.04972201){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20789356,0.04972201){\makebox(0,0)[b]{\smash{500}}}%
    \put(0.35442306,0.04972201){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.50095257,0.04972201){\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.64729891,0.04972201){\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.79382841,0.04972201){\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.94035791,0.04972201){\makebox(0,0)[b]{\smash{3000}}}%
    \put(0.52714472,0.0002683){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.83265873,0.60671728){\makebox(0,0)[rb]{\smash{$D(t)$}}}%
    \put(0.83265873,0.57374814){\makebox(0,0)[rb]{\smash{$M(t)$}}}%
    \put(0.83265873,0.54077901){\makebox(0,0)[rb]{\smash{$C_1(t)$}}}%
    \put(0.83265873,0.50780987){\makebox(0,0)[rb]{\smash{$C_2(t)$}}}%
    \put(0.83265873,0.47484073){\makebox(0,0)[rb]{\smash{$D(t)+C_1(t)+C_2(t)$}}}%
  \end{picture}%
\endgroup%


==> sq_cw_f1x5_1_1scale.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sq_cw_f1x5_1_1scale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.49210937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83758621)%
    \put(0,0){\includegraphics[width=\unitlength]{sq_cw_f1x5_1_1scale.pdf}}%
    \put(0.0462973,0.08293419){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.0462973,0.21483096){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.0462973,0.34672772){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0462973,0.47880819){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.0462973,0.61070495){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.0462973,0.74260172){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.06154442,0.04986815){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2079535,0.04986815){\makebox(0,0)[b]{\smash{500}}}%
    \put(0.35454628,0.04986815){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.50095537,0.04986815){\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.64736445,0.04986815){\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.79395723,0.04986815){\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.94036631,0.04986815){\makebox(0,0)[b]{\smash{3000}}}%
    \put(0.5286941,0.00026909){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.83235058,0.59417193){\makebox(0,0)[rb]{\smash{$D(t)$}}}%
    \put(0.83235058,0.56110589){\makebox(0,0)[rb]{\smash{$M(t)$}}}%
    \put(0.83235058,0.52803985){\makebox(0,0)[rb]{\smash{$C_1(t)$}}}%
    \put(0.83235058,0.49497381){\makebox(0,0)[rb]{\smash{$C_2(t)$}}}%
    \put(0.83235058,0.46190777){\makebox(0,0)[rb]{\smash{$C_3(t)$}}}%
    \put(0.83235058,0.42884173){\makebox(0,0)[rb]{\smash{$D(t)+C_1(t)+C_2(t)+C_3(t)$}}}%
  \end{picture}%
\endgroup%


==> sq_cw_f8_8_1scale.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sq_cw_f8_8_1scale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.81210938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84700743)%
    \put(0,0){\includegraphics[width=\unitlength]{sq_cw_f8_8_1scale.pdf}}%
    \put(0.04626331,0.0828733){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.04626331,0.16566127){\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0.04626331,0.24844924){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.04626331,0.33123721){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.04626331,0.41402518){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04626331,0.49662959){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.04626331,0.57941756){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.04626331,0.66220553){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.04626331,0.7449935){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.04626331,0.82778147){\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.06149923,0.04983154){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20780081,0.04983154){\makebox(0,0)[b]{\smash{500}}}%
    \put(0.35428596,0.04983154){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.50058753,0.04983154){\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.64688911,0.04983154){\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.79337426,0.04983154){\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.93967584,0.04983154){\makebox(0,0)[b]{\smash{3000}}}%
    \put(0.5283059,0.00026889){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.87212379,0.79473971){\makebox(0,0)[rb]{\smash{$D(t)$}}}%
    \put(0.87212379,0.76169794){\makebox(0,0)[rb]{\smash{$M(t)$}}}%
    \put(0.87212379,0.72865618){\makebox(0,0)[rb]{\smash{$C_1(t)$}}}%
    \put(0.87212379,0.69561442){\makebox(0,0)[rb]{\smash{$C_2(t)$}}}%
    \put(0.87212379,0.66257266){\makebox(0,0)[rb]{\smash{$C_3(t)$}}}%
    \put(0.87212379,0.6295309){\makebox(0,0)[rb]{\smash{$D(t)+C_1(t)+C_2(t)+C_3(t)$}}}%
  \end{picture}%
\endgroup%

